A two-step gravitational cascade for the fragmentation of self-gravitating discs

Self-gravitating discs are believed to play an important role in astrophysics in particular regarding the star and planet formation process. In this context, discs subject to an idealized cooling process, characterized by a cooling timescale $\beta$ expressed in unit of orbital timescale, have been extensively studied. We take advantage of the Riemann solver and the 3D Godunov scheme implemented in the code Ramses to perform high resolution simulations, complementing previous studies that have used smoothed particle hydrodynamics (SPH) or 2D grid codes. We observe that the critical value of $\beta$ for which the disc fragments is consistent with most previous results, and is not well converged with resolution. By studying the probability density function of the fluctuations of the column density ($\Sigma$-PDF), we argue that there is no strict separation between the fragmented and the unfragmented regimes but rather a smooth transition with the probability of apparition of fragments steadily diminishing as the cooling becames less effective. We find that the high column density part of the $\Sigma$-PDF follows a simple power law whose slope turns out to be proportional to $\beta$ and we propose an explanation based on the balance between cooling and heating through gravitational stress. Our explanation suggests that a more efficient cooling requires more heating implying a larger fraction of dense material which, in the absence of characteristic scales, results in a shallower scale-free power law. We propose that the gravitational cascade proceeds in two steps, first the formation of a dense filamentary spiral pattern through a sequence of quasi-static equilibrium triggered by the viscous transport of angular momentum, and second the collapse alongside these filaments that eventually results in the formation of bounded fragments.

==> figures/fragbound_d1.tikz <==



\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Grid [id:dp6958839311437638] 
\draw  [draw opacity=0] (120.57,25) -- (321.28,25) -- (321.28,225.71) -- (120.57,225.71) -- cycle ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (160.71,25) -- (160.71,225.71)(200.85,25) -- (200.85,225.71)(240.99,25) -- (240.99,225.71)(281.14,25) -- (281.14,225.71) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (120.57,65.14) -- (321.28,65.14)(120.57,105.28) -- (321.28,105.28)(120.57,145.43) -- (321.28,145.43)(120.57,185.57) -- (321.28,185.57) ; \draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (120.57,25) -- (321.28,25) -- (321.28,225.71) -- (120.57,225.71) -- cycle ;
%Rounded Rect [id:dp45064081268147216] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (197.46,150.47) .. controls (197.46,141.17) and (205,133.64) .. (214.3,133.64) -- (306.75,133.64) .. controls (316.05,133.64) and (323.59,141.17) .. (323.59,150.47) -- (323.59,200.99) .. controls (323.59,210.29) and (316.05,217.83) .. (306.75,217.83) -- (214.3,217.83) .. controls (205,217.83) and (197.46,210.29) .. (197.46,200.99) -- cycle ;
%Shape: Rectangle [id:dp21240442712493057] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (208.36,144.74) -- (215.36,144.74) -- (215.36,150.71) -- (208.36,150.71) -- cycle ;
%Shape: Triangle [id:dp6256367026050154] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211.86,160.51) -- (216.86,169.04) -- (206.86,169.04) -- cycle ;
%Straight Lines [id:da8941887388074842] 
\draw    (200.52,178.37) -- (320.52,178.37) ;
%Shape: Ellipse [id:dp8366489697299955] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (205.41,188.73) .. controls (205.41,185.56) and (208.42,182.99) .. (212.13,182.99) .. controls (215.85,182.99) and (218.86,185.56) .. (218.86,188.73) .. controls (218.86,191.89) and (215.85,194.46) .. (212.13,194.46) .. controls (208.42,194.46) and (205.41,191.89) .. (205.41,188.73) -- cycle ;
%Shape: Ellipse [id:dp8847379758112023] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (205.41,204.45) .. controls (205.41,201.29) and (208.42,198.72) .. (212.13,198.72) .. controls (215.85,198.72) and (218.86,201.29) .. (218.86,204.45) .. controls (218.86,207.62) and (215.85,210.19) .. (212.13,210.19) .. controls (208.42,210.19) and (205.41,207.62) .. (205.41,204.45) -- cycle ;
%Shape: Axis 2D [id:dp48034005874575114] 
\draw  (95.75,225) -- (342.63,225)(120.44,27) -- (120.44,247) (335.63,220) -- (342.63,225) -- (335.63,230) (115.44,34) -- (120.44,27) -- (125.44,34)  ;
%Straight Lines [id:da5799365287363617] 
\draw    (81,225) -- (338.75,225) (121,221) -- (121,229)(161,221) -- (161,229)(201,221) -- (201,229)(241,221) -- (241,229)(281,221) -- (281,229)(321,221) -- (321,229) ;
%Straight Lines [id:da631410813103829] 
\draw    (120.57,225) -- (120.75,38) (116.59,205) -- (124.59,205)(116.61,185) -- (124.61,185)(116.63,165) -- (124.63,165)(116.65,145) -- (124.65,145)(116.66,125) -- (124.66,125)(116.68,105) -- (124.68,105)(116.7,85) -- (124.7,85)(116.72,65) -- (124.72,65)(116.74,45) -- (124.74,45) ;
%Shape: Square [id:dp955021891932764] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (197.5,86.5) -- (204.5,86.5) -- (204.5,93.5) -- (197.5,93.5) -- cycle ;
%Shape: Rectangle [id:dp7838324015846155] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (201,86.78) -- (204.5,86.78) -- (204.5,93.06) -- (201,93.06) -- cycle ;
%Straight Lines [id:da9888795465591464] 
\draw    (197.5,93.5) -- (204.5,93.5) ;
%Straight Lines [id:da47417590070006754] 
\draw    (204.5,93.06) -- (204.5,86.78) ;

%Shape: Triangle [id:dp3841663201566047] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (201,100) -- (206,110) -- (196,110) -- cycle ;
%Shape: Right Triangle [id:dp11008195651865982] 
\draw  [draw opacity=0][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ][line width=0.75]  (201,100) -- (206,109.92) -- (201,109.92) -- cycle ;
%Straight Lines [id:da3949725059920065] 
\draw    (201,100) -- (206,110) ;
%Straight Lines [id:da6714430351223929] 
\draw    (196,110) -- (206,109.92) ;

%Shape: Square [id:dp9762804297923052] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (157.5,143.5) -- (164.5,143.5) -- (164.5,150.5) -- (157.5,150.5) -- cycle ;
%Shape: Triangle [id:dp6605802430675646] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (161,162) -- (166,172) -- (156,172) -- cycle ;
%Shape: Square [id:dp29704081344641786] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (238.5,63.5) -- (245.5,63.5) -- (245.5,70.5) -- (238.5,70.5) -- cycle ;
%Shape: Triangle [id:dp8556393051950943] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (242,79) -- (247,89) -- (237,89) -- cycle ;
%Straight Lines [id:da6563331403366428] 
\draw    (197.5,86.5) -- (204.5,86.78) ;

% Text Node
\draw (353.36,237.6) node   [align=left] {$\displaystyle l_{\max}$};
% Text Node
\draw (103.5,27) node   [align=left] {$\displaystyle \beta $};
% Text Node
\draw (201.5,245.96) node   [align=left] {$\displaystyle 12$};
% Text Node
\draw (106.5,186) node   [align=left] {$\displaystyle 4$};
% Text Node
\draw (106.5,146) node   [align=left] {$\displaystyle 6$};
% Text Node
\draw (106.5,106) node   [align=left] {$\displaystyle 8$};
% Text Node
\draw (240.5,245.96) node   [align=left] {$\displaystyle 13$};
% Text Node
\draw (161.5,245.96) node   [align=left] {$\displaystyle 11$};
% Text Node
\draw (103.5,65) node   [align=left] {$\displaystyle 10$};
% Text Node
\draw (255,147) node   [align=left] {Unfragmented};
% Text Node
\draw (255,166) node   [align=left] {Fragmented~~~};
% Text Node
\draw (250,188) node   [align=left] {No TIC};
% Text Node
\draw (250,204) node   [align=left] {TIC~~~~};


\end{tikzpicture}


==> figures/sh_box.tikz <==

\begin{tikzpicture}[x=1.15pt,y=1.01pt,yscale=-1,xscale=1.]
%uncomment if require: \path (0,578); %set diagram left start at 0, and has height of 578

\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (100.83,239.23) .. controls (100.83,234.95) and (104.9,231.48) .. (109.92,231.48) .. controls (114.93,231.48) and (119,234.95) .. (119,239.23) .. controls (119,243.51) and (114.93,246.99) .. (109.92,246.99) .. controls (104.9,246.99) and (100.83,243.51) .. (100.83,239.23) -- cycle ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (100.83,239.23) -- (119,239.23) ; \draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (109.92,231.48) -- (109.92,246.99) ;
%Shape: Block Arc [id:dp15567127632261246] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.41 ] (46.71,174.09) .. controls (64.54,166.06) and (85.24,161.36) .. (107.38,161.16) .. controls (144.66,160.8) and (178.22,173.25) .. (200.96,193.17) -- (157.37,222.44) .. controls (144.35,215.32) and (127.01,211.06) .. (108.01,211.24) .. controls (97.38,211.34) and (87.29,212.82) .. (78.22,215.4) -- cycle ;
%Straight Lines [id:da7262396836057531] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,175.77) -- (110,240) ;
%Shape: Axis 2D [id:dp6175364621946172] 
\draw  (60,120.06) -- (160.67,120.06)(70.44,30) -- (70.44,130) (153.67,115.06) -- (160.67,120.06) -- (153.67,125.06) (65.44,37) -- (70.44,30) -- (75.44,37)  ;
%Shape: Ellipse [id:dp7351623155976394] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.17,197.8) .. controls (109.16,197.8) and (108.33,197.1) .. (108.32,196.23) .. controls (108.31,195.36) and (109.12,194.65) .. (110.14,194.64) .. controls (111.15,194.63) and (111.98,195.33) .. (111.99,196.2) .. controls (112,197.07) and (111.19,197.79) .. (110.17,197.8) -- cycle ;
%Shape: Ellipse [id:dp32125040239435876] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.17,185.49) .. controls (109.16,185.49) and (108.33,184.79) .. (108.32,183.92) .. controls (108.31,183.05) and (109.12,182.34) .. (110.14,182.33) .. controls (111.15,182.32) and (111.98,183.02) .. (111.99,183.89) .. controls (112,184.76) and (111.19,185.48) .. (110.17,185.49) -- cycle ;
%Flowchart: Process [id:dp4996994774211926] 
\draw   (83.11,167.18) -- (131.11,167.18) -- (131.11,208.45) -- (83.11,208.45) -- cycle ;
%Straight Lines [id:da3422661451654284] 
\draw    (110,167.18) -- (110,152) ;
\draw [shift={(110,150)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da36106582896150075] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 74; blue, 74 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (110,30) -- (110,138) ;
\draw [shift={(110,140)}, rotate = 270] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=0.75]    (10.93,-4.9) .. controls (6.95,-2.3) and (3.31,-0.67) .. (0,0) .. controls (3.31,0.67) and (6.95,2.3) .. (10.93,4.9)   ;
%Shape: Circle [id:dp6026165559928308] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (110.77,101.65) .. controls (109.76,101.66) and (108.93,100.84) .. (108.92,99.83) .. controls (108.91,98.81) and (109.72,97.98) .. (110.74,97.97) .. controls (111.75,97.96) and (112.58,98.78) .. (112.59,99.79) .. controls (112.6,100.81) and (111.79,101.64) .. (110.77,101.65) -- cycle ;
%Shape: Circle [id:dp058971761030805814] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (110.77,62.32) .. controls (109.76,62.33) and (108.93,61.51) .. (108.92,60.49) .. controls (108.91,59.48) and (109.72,58.65) .. (110.74,58.64) .. controls (111.75,58.63) and (112.58,59.44) .. (112.59,60.46) .. controls (112.6,61.47) and (111.79,62.31) .. (110.77,62.32) -- cycle ;
%Straight Lines [id:da9627944719874407] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.49 ]   (110,61) -- (110,79) ;
\draw [shift={(110,81)}, rotate = 270] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.49 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da03466819666316301] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.79 ]   (110,59) -- (110,41) ;
\draw [shift={(110,39)}, rotate = 450] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.79 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5358137686030446] 
\draw [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.75 ] [dash pattern={on 4.5pt off 4.5pt}]  (109.89,58.28) -- (109.99,22) ;
\draw [shift={(110,20)}, rotate = 450.17] [color={rgb, 255:red, 189; green, 16; blue, 224 }  ,draw opacity=0.75 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp26731939492018386] 
\draw   (50,10) -- (180,10) -- (180,150) -- (50,150) -- cycle ;

% Text Node
\draw (121,225) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {Central object};
% Text Node
\draw (140,185) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {Filament};
% Text Node
\draw (92.9,193.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$r_{0}$};
% Text Node
\draw (113.33,186.82) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$C$};
% Text Node
\draw (92.47,177.19) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$r_{F}$};
% Text Node
\draw (114.4,173.22) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$F$};
% Text Node
\draw (77,22.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$y$};
% Text Node
\draw (161,102.4) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize]  {$x$};
% Text Node
\draw (93.5,97.73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$r_{0}$};
% Text Node
\draw (113.93,89.79) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$C$};
% Text Node
\draw (93.07,53.74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$r_{F}$};
% Text Node
\draw (115,48.96) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$F$};
% Text Node
\draw (112,73.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$g_{\mathrm{fil}}$};
% Text Node
\draw (121,131) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 74; green, 74; blue, 74 }  ,opacity=1 ] [align=left] {towards the \\central object};
% Text Node
\draw (110.33,14.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 189; green, 16; blue, 224 }  ,opacity=1 ]  {$R_{\mathrm{fil}}$};
% Text Node
\draw (88,36.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 126; green, 160; blue, 33 }  ,opacity=1 ]  {$f_{p,\mathrm{fil}}$};
% Text Node
\draw    (129,10) -- (180,10) -- (180,25) -- (129,25) -- cycle  ;
\draw (132,14) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {shearing box};


\end{tikzpicture}

